Biunitary constructions in quantum information

We present an infinite number of construction schemes involving unitary error bases, Hadamard matrices, quantum Latin squares and controlled families, many of which have not previously been described. Our results rely on biunitary connections, algebraic objects which play a central role in the theory of planar algebras. They have an attractive graphical calculus which allows simple correctness proofs for the constructions we present. We apply these techniques to construct a unitary error basis that cannot be built using any previously known method.

==> (inline-0) <==
\begin{align*}
\mat{ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{\frac{i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{\frac{2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{\frac{2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{\frac{i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} }
\mat{ \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} }
\mat{ \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \\ \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} }
\mat{ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} }
\mat{ \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \\ \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} }
\mat{ \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \\ \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \\ \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} }
\mat{ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} }
\mat{ \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} }
\mat{ \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \\ \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} }
\mat{ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{\frac{1}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{\frac{1}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} }
\mat{ \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{\frac{1}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \\ \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \\ \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{\frac{i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} }
\mat{ \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{\frac{2}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\minus 1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{1} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \\ \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \\ \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{0} \entry{\frac{\minus 2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{2 i}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{\minus i}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \entry{\frac{2}{\sqrt{5}}} \entry{0} \\ \entry{0} \entry{0} \entry{\frac{1}{\sqrt{5}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 2}{\sqrt{5}}} \\ \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{\minus i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{\frac{1}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \\ \entry{\frac{i}{\sqrt{2}}} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\frac{\minus 1}{\sqrt{2}}} \entry{0} \entry{0} }
\mat{ \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{i} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{\minus i} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{\minus 1} \\ \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{0} \entry{1} \entry{0} }
\end{align*}
